Compositional Neural Textures

Texture plays a vital role in enhancing visual richness in both real photographs and computer-generated imagery. However, the process of editing textures often involves laborious and repetitive manual adjustments of textons, which are the recurring local patterns that characterize textures. This work introduces a fully unsupervised approach for representing textures using a compositional neural model that captures individual textons. We represent each texton as a 2D Gaussian function whose spatial support approximates its shape, and an associated feature that encodes its detailed appearance. By modeling a texture as a discrete composition of Gaussian textons, the representation offers both expressiveness and ease of editing. Textures can be edited by modifying the compositional Gaussians within the latent space, and new textures can be efficiently synthesized by feeding the modified Gaussians through a generator network in a feed-forward manner. This approach enables a wide range of applications, including transferring appearance from an image texture to another image, diversifying textures,texture interpolation, revealing/modifying texture variations, edit propagation, texture animation, and direct texton manipulation. The proposed approach contributes to advancing texture analysis, modeling, and editing techniques, and opens up new possibilities for creating visually appealing images with controllable textures.

==> fig_appendix_transfer_scale.tex <==
\begin{figure*}[b]
	\centering
	\captionsetup[subfigure]{labelformat=empty}
	
	\setlength{\fboxrule}{2pt} %
	\setlength{\fboxsep}{0pt} %

	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1536/chris-curry-GYpsSWHslHA-unsplash.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/gaussain_highres_chris-curry-GYpsSWHslHA-unsplash_5_9.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1024/gaussain_highres_chris-curry-GYpsSWHslHA-unsplash_5_9.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
		\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1536/gaussain_highres_chris-curry-GYpsSWHslHA-unsplash_5_9.png}};
		\end{tikzpicture}%
	}%

    \vspace{-1cm}

	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/2_3.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/recon_highres_chris-curry-GYpsSWHslHA-unsplash_2_3.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1024/recon_highres_chris-curry-GYpsSWHslHA-unsplash_2_3.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
		\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1536/recon_highres_chris-curry-GYpsSWHslHA-unsplash_2_3.png}};
		\end{tikzpicture}%
	}%


    \vspace{-1cm}

	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/2_5.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/recon_highres_chris-curry-GYpsSWHslHA-unsplash_2_5.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1024/recon_highres_chris-curry-GYpsSWHslHA-unsplash_2_5.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
		\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1536/recon_highres_chris-curry-GYpsSWHslHA-unsplash_2_5.png}};
		\end{tikzpicture}%
	}%


    \vspace{-1cm}

	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/4_8.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/recon_highres_chris-curry-GYpsSWHslHA-unsplash_4_8.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1024/recon_highres_chris-curry-GYpsSWHslHA-unsplash_4_8.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
		\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1536/recon_highres_chris-curry-GYpsSWHslHA-unsplash_4_8.png}};
		\end{tikzpicture}%
	}%


	\Caption{Scale control in texture transfer.}{%
		The first row, from left to right: content image, large, median (2/3 of large scale) and small (2/3 of median scale) latent Gaussians.
		The remaining rows, from left to right: 
		texture, transferred results with large, median and small textons.
	}%
	\label{fig:appendix:scale_control}
\end{figure*}


==> fig_style_transfer.tex <==
\begin{figure*}[htb]
	\centering
	\captionsetup[subfigure]{labelformat=empty}
	
	\setlength{\fboxrule}{2pt} %
	\setlength{\fboxsep}{0pt} %
	


	\subfloat[]{
	\begin{tikzpicture}
	\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/empire_state_building.png}};
	\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
	\begin{tikzpicture}
		\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/recon_highres_empire_state_building_134_23.png}};
		\node[anchor=north east](overlay) at (base.north east) {\fbox{\includegraphics[width=0.06\linewidth]{figs/results/style_transfer/134_23.png}}};
    \end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
	\begin{tikzpicture}
		\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/recon_highres_empire_state_building_95_1.png}};
		\node[anchor=north east](overlay) at (base.north east) {\fbox{\includegraphics[width=0.06\linewidth]{figs/results/style_transfer/95_1.png}}};
    \end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/recon_highres_empire_state_building_149_14.png}};
			\node[anchor=north east](overlay) at (base.north east) {\fbox{\includegraphics[width=0.06\linewidth]{figs/results/style_transfer/149_14.png}}};
		\end{tikzpicture}%
	}%

	
	\Caption{Stylizing an image by tranferring textures.}{%
		\note{Our approach is also adaptable to image stylization.
		In each row of the presented results,
		}%
		The original content is shown on the left, followed by the stylized outputs with the corresponding texture overlays in the top right corners. Copyright: left $\copyright$Dllu from Wikipedia Commons \cite{Wiki:2024:ESB}.
	}%
	\label{fig:style_transfer_supp}
\end{figure*}


==> fig_transfer_scale.tex <==
\begin{figure*}[htb]
	\centering
	\captionsetup[subfigure]{labelformat=empty}
	
	\setlength{\fboxrule}{2pt} %
	\setlength{\fboxsep}{0pt} %

	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1536/chris-curry-GYpsSWHslHA-unsplash.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-684/recon_highres_chris-curry-GYpsSWHslHA-unsplash_1_3.png}};
            \node[anchor=north east](overlay) at (base.north east) {\fbox{\includegraphics[width=0.06\linewidth]{figs/results/style_transfer/scale/scale0122-684/1_3.png}}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
			\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1024/recon_highres_chris-curry-GYpsSWHslHA-unsplash_1_3.png}};
		\end{tikzpicture}%
	}%
	\hspace*{-0.3cm}
	\subfloat[]{
		\begin{tikzpicture}
		\node (base) at (0,0) {\includegraphics[width=0.25\linewidth]{figs/results/style_transfer/scale/scale0122-1536/recon_highres_chris-curry-GYpsSWHslHA-unsplash_1_3.png}};
		\end{tikzpicture}%
	}%

    \vspace{-0.8cm}

	\Caption{Scale control in texture transfer.}{%
		Content image is shown in the first column.
        From second to last columns, the transferred results with large, median (2/3 of large scale) and small (2/3 of median scale) textons.
        The texture is shown on top right corner of the second column.
	}%
	\label{fig:scale_control}
\end{figure*}

